Classifying Unidentified Gamma-ray Sources

During its first 2 years of mission the Fermi-LAT instrument discovered more than 1,800 gamma-ray sources in the 100 MeV to 100 GeV range. Despite the application of advanced techniques to identify and associate the Fermi-LAT sources with counterparts at other wavelengths, about 40% of the LAT sources have no a clear identification remaining "unassociated". The purpose of my Ph.D. work has been to pursue a statistical approach to identify the nature of each Fermi-LAT unassociated source. To this aim, we implemented advanced machine learning techniques, such as logistic regression and artificial neural networks, to classify these sources on the basis of all the available gamma-ray information about location, energy spectrum and time variability. These analyses have been used for selecting targets for AGN and pulsar searches and planning multi-wavelength follow-up observations. In particular, we have focused our attention on the search of possible radio-quiet millisecond pulsar (MSP) candidates in the sample of the Fermi-LAT unidentified sources. These objects have not yet been detected but their discovery would have a formidable impact for our understanding of the MSP gamma-ray emission mechanism.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\hline
\hline
\multirow{2}{*}{Unidentified source} & b & l & Source sign. & Energy flux & \multirow{2}{*}{P$_{ANN1}$} & \multirow{2}{*}{P$_{ANN2}$} & \multirow{2}{*}{P$_{ANN3}$} & \multirow{2}{*}{Prediction}\\
 & ($^{\circ}$) & ($^{\circ}$) & ($\sigma$) & (erg cm$^{-2}$ s$^{-1}$) & & & & \\
\hline
2FGL J0002.7+6220 & 0.00 & 117.31 & 13.7 & 2.517e-11 & 1 & 0.02347 & -- & MSP\\
2FGL J0004.2+2208 & -39.43 & 108.73 & 5.4 & 6.337e-12 & 1.388e-06 & -- & -- & Unclassified\\
2FGL J0007.7+6825c & 5.89 & 118.91 & 6.2 & 1.749e-11 & 2.475e-07 & -- & 0.2273 & FSRQ\\
2FGL J0014.3--0509 & -66.31 & 99.37 & 4.2 & 7.103e-12 & 3.669e-11 & -- & 0.3145 & FSRQ\\
2FGL J0031.0+0724 & -55.11 & 114.10 & 4.4 & 4.035e-12 & 4.804e-11 & -- & 0.9546 & BL Lac\\
2FGL J0032.7--5521 & -61.57 & 308.52 & 17.6 & 1.816e-11 & 5.74e-14 & -- & 0.1409 & FSRQ\\
2FGL J0038.8+6259 & 0.16 & 121.51 & 5.6 & 1.435e-11 & 0.1789 & -- & -- & Unclassified\\
2FGL J0039.1+4331 & -19.29 & 120.57 & 4.8 & 4.707e-12 & 4.261e-05 & -- & -- & Unclassified\\
2FGL J0048.8--6347 & -53.33 & 303.41 & 4.1 & 3.905e-12 & 3.667e-08 & -- & 0.8694 & BL Lac\\
2FGL J0102.2+0943 & -53.05 & 127.35 & 5.5 & 6.043e-12 & 3.105e-09 & -- & 0.9598 & BL Lac\\
2FGL J0103.8+1324 & -49.36 & 127.56 & 4.9 & 4.865e-12 & 1.331e-05 & -- & -- & Unclassified\\
2FGL J0106.5+4854 & -13.88 & 125.49 & 17.3 & 2.063e-11 & 0.999 & 0.008971 & -- & MSP\\
2FGL J0116.6--6153 & -54.99 & 297.75 & 5.5 & 4.522e-12 & 1.079e-10 & -- & 0.982 & BL Lac\\
2FGL J0124.6--2322 & -81.61 & 188.14 & 7.5 & 8.057e-12 & 1.661e-11 & -- & 0.7824 & BL Lac\\
2FGL J0129.4+2618 & -35.78 & 133.45 & 4.9 & 7.465e-12 & 0.01346 & -- & -- & Unclassified\\
2FGL J0133.4--4408 & -71.00 & 279.23 & 5.6 & 4.97e-12 & 3.881e-09 & -- & 0.8425 & BL Lac\\
2FGL J0143.6--5844 & -57.10 & 290.47 & 14.2 & 1.613e-11 & 6.294e-10 & -- & 0.9832 & BL Lac\\
2FGL J0158.4+0107 & -57.47 & 155.33 & 4.8 & 5.795e-12 & 4.037e-12 & -- & 0.4465 & Uncertain blazar\\
2FGL J0158.6+8558 & 23.26 & 124.20 & 4.2 & 5.528e-12 & 4.217e-10 & -- & 0.09168 & FSRQ\\
2FGL J0200.4--4105 & -70.10 & 261.91 & 4.4 & 4.061e-12 & 9.257e-11 & -- & 0.978 & BL Lac\\
2FGL J0212.1+5318 & -7.67 & 134.94 & 15.1 & 1.495e-11 & 0.9999 & 0.001033 & -- & MSP\\
2FGL J0221.2+2516 & -33.31 & 147.35 & 4.4 & 5.118e-12 & 4.76e-05 & -- & -- & Unclassified\\
2FGL J0221.3+6025c & -0.53 & 133.81 & 4.6 & 1.726e-11 & 0.0009095 & -- & -- & Unclassified\\
2FGL J0222.7+6820 & 6.96 & 131.23 & 5.1 & 8.449e-12 & 3.772e-07 & -- & -- & Unclassified\\
2FGL J0224.0+6204 & 1.13 & 133.55 & 14.4 & 5.923e-11 & 1 & 0.984 & -- & Young pulsar\\
2FGL J0225.9+6154c & 1.05 & 133.82 & 4.9 & 2.106e-11 & 8.163e-06 & -- & -- & Unclassified\\
2FGL J0226.1+0943 & -46.58 & 158.10 & 6.5 & 7.617e-12 & 1.996e-11 & -- & 0.7935 & BL Lac\\
2FGL J0227.2+6029c & -0.22 & 134.47 & 6.1 & 2.078e-11 & 2.081e-05 & -- & -- & Unclassified\\
2FGL J0227.7+2249 & -34.89 & 150.23 & 6.5 & 8.23e-12 & 4.976e-07 & -- & -- & Unclassified\\
2FGL J0233.9+6238c & 2.07 & 134.40 & 8.9 & 2.794e-11 & 7.377e-12 & -- & 0.2426 & FSRQ\\
2FGL J0237.9+5238 & -6.91 & 138.84 & 7.5 & 1.246e-11 & 8.239e-05 & -- & -- & Unclassified\\
2FGL J0239.5+1324 & -41.71 & 159.24 & 6.1 & 8.061e-12 & 3.797e-10 & -- & 0.9427 & BL Lac\\
2FGL J0248.5+5131 & -7.24 & 140.79 & 6.5 & 1.017e-11 & 6.313e-05 & -- & -- & Unclassified\\
2FGL J0251.0+2557 & -29.60 & 153.96 & 4.5 & 6.476e-12 & 1.172e-06 & -- & -- & Unclassified\\
2FGL J0253.9+5908 & -0.09 & 138.08 & 5.0 & 1.485e-11 & 7.6e-07 & -- & -- & Unclassified\\
2FGL J0305.0--1602 & -57.15 & 200.15 & 5.3 & 5.579e-12 & 5.438e-07 & -- & -- & Unclassified\\
2FGL J0307.4+4915 & -7.82 & 144.55 & 9.4 & 1.583e-11 & 2.137e-10 & -- & 0.9653 & BL Lac\\
2FGL J0308.7+5954 & 1.50 & 139.36 & 4.4 & 1.196e-11 & 0.003014 & -- & -- & Unclassified\\
2FGL J0312.5--0914 & -52.22 & 191.45 & 5.8 & 7.568e-12 & 1.358e-06 & -- & -- & Unclassified\\
2FGL J0312.8+2013 & -31.57 & 162.51 & 4.4 & 5.632e-12 & 1.11e-10 & -- & 0.982 & BL Lac\\
2FGL J0316.1--6434 & -46.08 & 281.50 & 7.9 & 8.129e-12 & 1.793e-09 & -- & 0.9716 & BL Lac\\
2FGL J0318.0+0255 & -43.62 & 178.36 & 6.8 & 9.216e-12 & 0.04173 & -- & -- & Unclassified\\
2FGL J0330.3+5816c & 1.60 & 142.58 & 6.7 & 1.568e-11 & 0.9999 & 0.8569 & -- & Uncertain PSR\\
2FGL J0332.1+6309 & 5.73 & 139.96 & 5.5 & 1.041e-11 & 3.411e-09 & -- & 0.9403 & BL Lac\\
2FGL J0336.0+7504 & 15.55 & 133.06 & 9.2 & 1.202e-11 & 3.083e-05 & -- & -- & Unclassified\\
2FGL J0338.2+1306 & -32.93 & 173.47 & 5.8 & 9.635e-12 & 1.348e-06 & -- & -- & Unclassified\\
2FGL J0340.5+5307 & -1.73 & 146.75 & 16.3 & 4.006e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J0340.7--2421 & -51.95 & 218.51 & 4.2 & 4.692e-12 & 2.393e-10 & -- & 0.9044 & BL Lac\\
2FGL J0341.8+3148c & -18.44 & 160.27 & 7.6 & 1.955e-11 & 4.219e-07 & -- & -- & Unclassified\\
2FGL J0345.2--2356 & -50.85 & 218.27 & 9.6 & 1.143e-11 & 2.542e-08 & -- & 0.07312 & FSRQ\\
2FGL J0353.2+5653 & 2.35 & 145.87 & 4.6 & 9.393e-12 & 3.265e-09 & -- & 0.8879 & BL Lac\\
2FGL J0359.5+5410 & 0.84 & 148.29 & 13.5 & 2.581e-11 & 1 & 0.07725 & -- & MSP\\
2FGL J0404.0+3843 & -10.25 & 159.14 & 4.5 & 1.067e-11 & 2.503e-12 & -- & 0.2191 & FSRQ\\
2FGL J0404.6+5822 & 4.46 & 146.07 & 4.5 & 1.064e-11 & 6.167e-08 & -- & 0.4154 & FSRQ\\
2FGL J0409.5+0509 & -32.30 & 186.61 & 5.4 & 9.455e-12 & 1.505e-10 & -- & 0.3329 & FSRQ\\
2FGL J0409.8--0357 & -37.37 & 195.87 & 7.6 & 8.89e-12 & 1.978e-12 & -- & 0.8433 & BL Lac\\
2FGL J0414.9--0855 & -38.72 & 202.13 & 4.1 & 5.807e-12 & 5.33e-06 & -- & -- & Unclassified\\
2FGL J0415.2+5518 & 3.19 & 149.21 & 5.4 & 1.317e-11 & 5.171e-08 & -- & 0.7426 & Uncertain blazar\\
2FGL J0416.0--4355 & -45.92 & 249.20 & 5.4 & 5.59e-12 & 4.285e-08 & -- & 0.1074 & FSRQ\\
2FGL J0418.9+6636 & 11.56 & 141.53 & 9.1 & 1.568e-11 & 3.388e-06 & -- & -- & Unclassified\\
2FGL J0420.9--3743 & -45.14 & 240.30 & 5.8 & 7.669e-12 & 1.383e-12 & -- & 0.5557 & Uncertain blazar\\
2FGL J0423.4+5612 & 4.65 & 149.40 & 4.5 & 8.376e-12 & 1.24e-07 & -- & 0.9827 & BL Lac\\
2FGL J0426.7+5434 & 3.85 & 150.90 & 17.0 & 3.465e-11 & 1 & 0.9896 & -- & Young pulsar\\
2FGL J0427.2--6705 & -38.59 & 279.19 & 6.2 & 6.829e-12 & 1.092e-07 & -- & 0.09804 & FSRQ\\
2FGL J0428.0--3845 & -43.78 & 241.84 & 6.6 & 2.153e-11 & 2.643e-08 & -- & 0.03631 & FSRQ\\
2FGL J0430.2+3508c & -9.09 & 165.45 & 7.0 & 1.676e-11 & 0.2968 & -- & -- & Unclassified\\
2FGL J0431.5+3622 & -8.06 & 164.72 & 4.5 & 9.727e-12 & 2.187e-07 & -- & 0.8464 & BL Lac\\
2FGL J0438.0--7331 & -35.17 & 286.09 & 6.1 & 7.417e-12 & 1.116e-07 & -- & 0.988 & BL Lac\\
2FGL J0439.8--1858 & -37.25 & 216.92 & 8.3 & 8.012e-12 & 6.121e-09 & -- & 0.9832 & BL Lac\\
2FGL J0440.5+2554c & -13.50 & 174.04 & 4.9 & 1.36e-11 & 0.9725 & -- & -- & Unclassified\\
2FGL J0458.4+0654 & -21.31 & 192.76 & 5.5 & 8.393e-12 & 5.269e-13 & -- & 0.1577 & FSRQ\\
2FGL J0515.0--4411 & -35.34 & 249.59 & 5.4 & 7.132e-12 & 5.352e-08 & -- & 0.03454 & FSRQ\\
2FGL J0516.7+2634 & -6.63 & 178.49 & 8.1 & 2.019e-11 & 3.478e-07 & -- & -- & Unclassified\\
2FGL J0523.3--2530 & -29.84 & 228.23 & 18.5 & 2.181e-11 & 0.4524 & -- & -- & Unclassified\\
2FGL J0524.1+2843 & -4.08 & 177.64 & 6.1 & 1.216e-11 & 1.125e-08 & -- & 0.8677 & BL Lac\\
2FGL J0526.6+2248 & -6.89 & 182.89 & 7.1 & 2.625e-11 & 9.827e-08 & -- & 0.08979 & FSRQ\\
2FGL J0529.3+3821 & 2.20 & 170.24 & 4.6 & 1.117e-11 & 0.0001463 & -- & -- & Unclassified\\
2FGL J0533.9+6759 & 18.19 & 144.77 & 11.1 & 8.442e-12 & 0.06242 & -- & -- & Unclassified\\
2FGL J0534.8--0548c & -19.66 & 209.36 & 6.0 & 1.877e-11 & 0.005902 & -- & -- & Unclassified\\
2FGL J0534.9--0450c & -19.22 & 208.45 & 4.9 & 1.287e-11 & 0.8498 & -- & -- & Unclassified\\
2FGL J0538.5--0534c & -18.73 & 209.58 & 9.3 & 1.984e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J0539.3--0323 & -17.58 & 207.63 & 5.0 & 1.07e-11 & 0.002004 & -- & -- & Unclassified\\
2FGL J0540.1--7554 & -30.57 & 287.31 & 4.1 & 5.164e-12 & 0.0006104 & -- & -- & Unclassified\\
2FGL J0540.3+3549c & 2.67 & 173.56 & 11.4 & 2.469e-11 & 0.9999 & 0.1958 & -- & Uncertain PSR\\
2FGL J0541.8--0203c & -16.41 & 206.69 & 9.5 & 1.9e-11 & 0.2964 & -- & -- & Unclassified\\
2FGL J0543.2--0120c & -15.75 & 206.20 & 5.5 & 1.553e-11 & 0.0002222 & -- & -- & Unclassified\\
2FGL J0545.6+6018 & 15.74 & 152.50 & 7.9 & 9.807e-12 & 2.576e-05 & -- & -- & Unclassified\\
2FGL J0547.1+0020c & -14.10 & 205.15 & 11.3 & 2.295e-11 & 1 & 0.8335 & -- & Uncertain PSR\\
2FGL J0547.4+3722 & 4.71 & 172.97 & 4.4 & 1.01e-11 & 0.004074 & -- & -- & Unclassified\\
2FGL J0547.5--0141c & -14.97 & 207.03 & 6.1 & 1.311e-11 & 0.7088 & -- & -- & Unclassified\\
2FGL J0555.9--4348 & -28.02 & 250.41 & 5.0 & 6.338e-12 & 2.467e-10 & -- & 0.9205 & BL Lac\\
2FGL J0600.8--1949 & -19.75 & 225.70 & 5.1 & 6.986e-12 & 6.004e-07 & -- & -- & Unclassified\\
2FGL J0600.9+3839 & 7.64 & 173.19 & 5.1 & 7.354e-12 & 1.44e-09 & -- & 0.9549 & BL Lac\\
2FGL J0602.7--4011 & -25.96 & 246.78 & 9.6 & 1.242e-11 & 2.529e-07 & -- & 0.9345 & BL Lac\\
2FGL J0605.3+3758 & 8.08 & 174.20 & 7.6 & 7.14e-12 & 0.5748 & -- & -- & Unclassified\\
2FGL J0607.5--0618c & -12.62 & 213.60 & 7.6 & 1.294e-11 & 3.156e-08 & -- & 0.7015 & Uncertain blazar\\
2FGL J0608.3+2037 & 0.28 & 189.77 & 12.5 & 2.89e-11 & 1 & 0.848 & -- & Uncertain PSR\\
2FGL J0616.6+2425 & 3.77 & 187.35 & 4.1 & 1.091e-11 & 0.0001144 & -- & -- & Unclassified\\
2FGL J0620.8--2556 & -17.81 & 233.52 & 6.4 & 8.279e-12 & 4.644e-10 & -- & 0.8141 & BL Lac\\
2FGL J0621.2+2508 & 5.04 & 187.21 & 5.4 & 1.113e-11 & 0.6038 & -- & -- & Unclassified\\
2FGL J0631.7+0428 & -2.32 & 206.70 & 10.2 & 2.69e-11 & 1 & 0.3635 & -- & Uncertain PSR\\
2FGL J0634.3+0356c & -1.99 & 207.47 & 5.4 & 2.241e-11 & 0.2787 & -- & -- & Unclassified\\
2FGL J0637.0+0416c & -1.24 & 207.49 & 7.8 & 2.027e-11 & 0.9996 & 0.169 & -- & Uncertain PSR\\
2FGL J0641.1+1006c & 2.34 & 202.77 & 9.9 & 2.377e-11 & 0.6694 & -- & -- & Unclassified\\
2FGL J0641.2+7315 & 25.17 & 141.48 & 7.8 & 9.077e-12 & 2.672e-12 & -- & 0.4409 & Uncertain blazar\\
2FGL J0642.9+0319 & -0.37 & 209.00 & 7.7 & 1.777e-11 & 0.6421 & -- & -- & Unclassified\\
2FGL J0644.6+6034 & 22.60 & 155.07 & 9.3 & 9.962e-12 & 5.602e-12 & -- & 0.9131 & BL Lac\\
2FGL J0647.7+0032 & -0.58 & 212.03 & 9.8 & 1.923e-11 & 0.03055 & -- & -- & Unclassified\\
2FGL J0658.4+0633 & 4.54 & 207.88 & 4.4 & 8.038e-12 & 5.462e-05 & -- & -- & Unclassified\\
2FGL J0705.3--1043c & -1.81 & 224.05 & 4.1 & 1.563e-11 & 0.01402 & -- & -- & Unclassified\\
2FGL J0708.5--1020c & -0.96 & 224.08 & 6.2 & 1.555e-11 & 0.1043 & -- & -- & Unclassified\\
2FGL J0713.5--0952 & 0.36 & 224.23 & 7.1 & 1.774e-11 & 0.1556 & -- & -- & Unclassified\\
2FGL J0719.2--5000 & -16.27 & 261.29 & 6.3 & 8.629e-12 & 1.295e-07 & -- & 0.476 & Uncertain blazar\\
2FGL J0723.9+2901 & 19.36 & 189.48 & 8.0 & 9.57e-12 & 1.56e-13 & -- & 0.152 & FSRQ\\
2FGL J0725.8--0549 & 4.93 & 222.06 & 4.1 & 5.299e-12 & 9.029e-10 & -- & 0.9792 & BL Lac\\
2FGL J0737.1--3235 & -5.56 & 246.86 & 6.9 & 1.662e-11 & 1.379e-06 & -- & -- & Unclassified\\
2FGL J0737.5--8246 & -25.47 & 295.09 & 4.4 & 5.958e-12 & 1.597e-05 & -- & -- & Unclassified\\
2FGL J0742.7--3113 & -3.87 & 246.24 & 5.2 & 1.272e-11 & 3.426e-06 & -- & -- & Unclassified\\
2FGL J0744.1--2523 & -0.70 & 241.34 & 12.4 & 2.204e-11 & 1 & 0.01033 & -- & MSP\\
2FGL J0745.5+7910 & 29.14 & 135.00 & 5.5 & 4.743e-12 & 1.292e-08 & -- & 0.4661 & Uncertain blazar\\
2FGL J0746.0--0222 & 11.02 & 221.39 & 7.3 & 9.682e-12 & 9.861e-07 & -- & -- & Unclassified\\
2FGL J0748.5--2204 & 1.84 & 238.97 & 5.2 & 1.304e-11 & 6.261e-07 & -- & -- & Unclassified\\
2FGL J0753.2+1937 & 22.12 & 201.45 & 4.5 & 6.965e-12 & 1.784e-13 & -- & 0.0389 & FSRQ\\
2FGL J0753.2--1634 & 5.58 & 234.78 & 4.3 & 6.456e-12 & 5.36e-07 & -- & -- & Unclassified\\
2FGL J0756.3--6433 & -17.76 & 277.27 & 4.5 & 4.359e-12 & 2.697e-08 & -- & 0.9426 & BL Lac\\
2FGL J0758.0--2615c & 1.54 & 243.66 & 5.1 & 1.146e-11 & 0.3265 & -- & -- & Unclassified\\
2FGL J0758.8--1448 & 7.65 & 233.94 & 5.8 & 8.271e-12 & 6.598e-07 & -- & -- & Unclassified\\
2FGL J0802.6--0940 & 11.05 & 229.93 & 5.2 & 5.895e-12 & 1.839e-09 & -- & 0.9565 & BL Lac\\
2FGL J0802.7--5615 & -13.17 & 270.04 & 5.3 & 8.776e-12 & 0.9994 & 0.0002362 & -- & MSP\\
2FGL J0803.2--0339 & 14.16 & 224.65 & 11.5 & 1.382e-11 & 3.527e-11 & -- & 0.9543 & BL Lac\\
2FGL J0807.0--6511 & -17.03 & 278.40 & 4.4 & 5.779e-12 & 2.177e-06 & -- & -- & Unclassified\\
2FGL J0838.8--2828 & 7.82 & 250.60 & 8.2 & 1.216e-11 & 0.002041 & -- & -- & Unclassified\\
2FGL J0841.3--3556 & 3.72 & 256.89 & 12.2 & 2.362e-11 & 0.002826 & -- & -- & Unclassified\\
2FGL J0843.6+6715 & 35.61 & 147.75 & 7.4 & 6.612e-12 & 0.06308 & -- & -- & Unclassified\\
2FGL J0844.9+6214 & 36.90 & 153.75 & 4.1 & 4.837e-12 & 6.466e-10 & -- & 0.3647 & FSRQ\\
2FGL J0846.0+2820 & 36.30 & 196.34 & 4.1 & 5.073e-12 & 5.1e-13 & -- & 0.3594 & FSRQ\\
2FGL J0846.7--4053 & 1.49 & 261.45 & 5.3 & 1.994e-11 & 2.322e-08 & -- & 0.2662 & FSRQ\\
2FGL J0848.7--4324 & 0.19 & 263.63 & 15.5 & 5.437e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J0850.1--4846 & -3.01 & 267.95 & 7.6 & 2.445e-11 & 0.2477 & -- & -- & Unclassified\\
2FGL J0854.7--4501 & -0.01 & 265.57 & 13.6 & 4.132e-11 & 0.02644 & -- & -- & Unclassified\\
2FGL J0858.0--4815 & -1.68 & 268.39 & 14.1 & 4.866e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J0858.3--4333 & 1.43 & 264.87 & 14.1 & 4.422e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J0859.4--2532 & 13.25 & 251.12 & 4.6 & 6.541e-12 & 3.345e-12 & -- & 0.8981 & BL Lac\\
2FGL J0900.5--4441c & 0.99 & 265.98 & 5.7 & 2.527e-11 & 0.06443 & -- & -- & Unclassified\\
2FGL J0900.9+6736 & 37.10 & 146.71 & 6.3 & 6.877e-12 & 3.041e-10 & -- & 0.09606 & FSRQ\\
2FGL J0901.7--4655 & -0.33 & 267.79 & 12.5 & 4.013e-11 & 0.9895 & -- & -- & Unclassified\\
2FGL J0902.8--4741c & -0.70 & 268.50 & 7.0 & 1.369e-11 & 0.3336 & -- & -- & Unclassified\\
2FGL J0904.0--4823c & -1.02 & 269.15 & 4.1 & 2.249e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J0907.9--4716c & 0.22 & 268.76 & 7.5 & 3.094e-11 & 0.02604 & -- & -- & Unclassified\\
2FGL J0914.1--4756 & 0.53 & 269.96 & 11.2 & 3.676e-11 & 1 & 0.9936 & -- & Young pulsar\\
2FGL J0922.2--5214c & -1.56 & 273.94 & 9.3 & 2.245e-11 & 0.9995 & 0.9998 & -- & Young pulsar\\
2FGL J0923.5+1508 & 40.42 & 215.85 & 4.2 & 4.683e-12 & 5.641e-10 & -- & 0.1551 & FSRQ\\
2FGL J0928.8--3530 & 11.23 & 263.02 & 4.4 & 6.301e-12 & 0.8516 & -- & -- & Unclassified\\
2FGL J0934.0--6231 & -7.88 & 282.24 & 13.0 & 1.254e-11 & 0.9693 & -- & -- & Unclassified\\
2FGL J0937.9--1434 & 27.21 & 248.49 & 4.1 & 4.642e-12 & 1.19e-07 & -- & 0.939 & BL Lac\\
2FGL J0952.7--3717 & 13.13 & 267.88 & 4.9 & 8.301e-12 & 0.002759 & -- & -- & Unclassified\\
2FGL J0953.6--1504 & 29.66 & 251.84 & 6.7 & 8.978e-12 & 4.159e-05 & -- & -- & Unclassified\\
2FGL J0955.0--3949 & 11.47 & 269.88 & 11.4 & 1.889e-11 & 0.2295 & -- & -- & Unclassified\\
2FGL J1010.7--5643c & -0.46 & 282.21 & 8.7 & 3.347e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1012.1--4236 & 11.22 & 274.22 & 4.2 & 6.794e-12 & 0.9803 & -- & -- & Unclassified\\
2FGL J1013.6+3434 & 55.54 & 190.58 & 4.1 & 3.872e-12 & 2.355e-07 & -- & 0.8969 & BL Lac\\
2FGL J1016.1+5600 & 49.97 & 155.96 & 4.6 & 4.988e-12 & 5.666e-09 & -- & 0.02016 & FSRQ\\
2FGL J1016.4--4244 & 11.56 & 274.96 & 4.3 & 6.804e-12 & 4.146e-07 & -- & -- & Unclassified\\
2FGL J1020.0--6029 & -2.91 & 285.32 & 5.7 & 1.554e-11 & 0.5724 & -- & -- & Unclassified\\
2FGL J1023.5--5749c & -0.43 & 284.25 & 7.4 & 7.505e-11 & 0.9959 & -- & -- & Unclassified\\
2FGL J1027.4--5730c & 0.12 & 284.53 & 12.5 & 6.375e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1029.5--2022 & 31.38 & 263.34 & 4.3 & 5.101e-12 & 4.551e-10 & -- & 0.9601 & BL Lac\\
2FGL J1030.4--6015 & -2.02 & 286.28 & 6.1 & 2.146e-11 & 0.0005339 & -- & -- & Unclassified\\
2FGL J1032.9--8401 & -22.16 & 299.27 & 4.2 & 6.328e-12 & 1.615e-08 & -- & 0.7506 & Uncertain blazar\\
2FGL J1033.5--5032 & 6.55 & 281.70 & 5.8 & 8.392e-12 & 2.335e-05 & -- & -- & Unclassified\\
2FGL J1036.1--6722 & -7.84 & 290.45 & 17.8 & 1.985e-11 & 0.997 & 0.0005868 & -- & MSP\\
2FGL J1036.4--5828c & -0.11 & 286.05 & 4.5 & 2.649e-11 & 0.8212 & -- & -- & Unclassified\\
2FGL J1038.2--2423 & 29.29 & 267.95 & 5.9 & 7.269e-12 & 8.47e-12 & -- & 0.6698 & Uncertain blazar\\
2FGL J1038.6--5850c & -0.28 & 286.47 & 5.4 & 2.701e-11 & 4.56e-05 & -- & -- & Unclassified\\
2FGL J1045.0--5941 & -0.64 & 287.59 & 36.1 & 1.887e-10 & 1 & 1 & -- & Young pulsar\\
2FGL J1046.8--6005c & -0.88 & 287.98 & 4.9 & 2.604e-11 & 0.6008 & -- & -- & Unclassified\\
2FGL J1050.3--5922c & -0.04 & 288.05 & 7.3 & 2.702e-11 & 0.9996 & 0.0001114 & -- & MSP\\
2FGL J1056.0--5853 & 0.71 & 288.49 & 12.0 & 3.702e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1056.2--6021 & -0.61 & 289.15 & 12.5 & 4.686e-11 & 0.9999 & 0.9849 & -- & Young pulsar\\
2FGL J1058.7--6621 & -5.93 & 291.96 & 5.6 & 1.11e-11 & 6.503e-07 & -- & -- & Unclassified\\
2FGL J1059.3--6118c & -1.31 & 289.89 & 4.4 & 2.476e-11 & 0.003253 & -- & -- & Unclassified\\
2FGL J1059.9--2051 & 34.94 & 270.73 & 4.2 & 4.956e-12 & 4.316e-12 & -- & 0.8874 & BL Lac\\
2FGL J1102.1--6308c & -2.85 & 290.96 & 5.1 & 2.141e-11 & 0.2415 & -- & -- & Unclassified\\
2FGL J1104.7--6036 & -0.40 & 290.21 & 16.9 & 6.399e-11 & 1 & 0.9898 & -- & Young pulsar\\
2FGL J1105.4--7622 & -14.80 & 296.69 & 5.1 & 9.728e-12 & 1.04e-06 & -- & -- & Unclassified\\
2FGL J1105.6--6114 & -0.93 & 290.55 & 10.0 & 4.378e-11 & 1 & 0.9997 & -- & Young pulsar\\
2FGL J1115.0--0701 & 48.64 & 265.11 & 4.6 & 4.668e-12 & 5.762e-07 & -- & -- & Unclassified\\
2FGL J1117.2--5341 & 6.64 & 289.16 & 4.8 & 7.233e-12 & 3.215e-06 & -- & -- & Unclassified\\
2FGL J1118.9--6027c & 0.39 & 291.77 & 8.6 & 2.771e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1120.0--2204 & 36.05 & 276.50 & 20.5 & 1.798e-11 & 0.9998 & 0.0002464 & -- & MSP\\
2FGL J1123.3--2527 & 33.29 & 279.04 & 4.5 & 5.523e-12 & 4.27e-05 & -- & -- & Unclassified\\
2FGL J1129.0--0532 & 51.74 & 268.51 & 8.1 & 1.242e-11 & 2.307e-12 & -- & 0.03232 & FSRQ\\
2FGL J1129.5+3758 & 69.69 & 175.54 & 11.1 & 1.187e-11 & 1.029e-08 & -- & 0.5159 & Uncertain blazar\\
2FGL J1138.8--6233c & -0.86 & 294.67 & 4.9 & 2.269e-11 & 0.9839 & -- & -- & Unclassified\\
2FGL J1156.7--0751 & 52.60 & 280.26 & 4.3 & 6.628e-12 & 9.387e-12 & -- & 0.395 & FSRQ\\
2FGL J1203.6--6243c & -0.35 & 297.49 & 9.8 & 4.196e-11 & 1 & 0.9998 & -- & Young pulsar\\
2FGL J1207.3--5055 & 11.34 & 295.87 & 5.8 & 9.498e-12 & 8.161e-07 & -- & -- & Unclassified\\
2FGL J1208.5--6240 & -0.21 & 298.03 & 11.7 & 5.267e-11 & 0.9963 & 0.9982 & -- & Young pulsar\\
2FGL J1208.6--2257 & 38.86 & 290.25 & 4.4 & 7.106e-12 & 1.979e-12 & -- & 0.1679 & FSRQ\\
2FGL J1214.1--4410 & 18.19 & 295.90 & 6.0 & 9.083e-12 & 7.846e-05 & -- & -- & Unclassified\\
2FGL J1221.4--0633 & 55.54 & 289.68 & 8.3 & 1.059e-11 & 9.381e-09 & -- & 0.2796 & FSRQ\\
2FGL J1223.3+7954 & 37.13 & 124.47 & 4.2 & 3.335e-12 & 8.989e-11 & -- & 0.9888 & BL Lac\\
2FGL J1226.0+2953 & 83.78 & 185.02 & 12.9 & 9.125e-12 & 0.1145 & -- & -- & Unclassified\\
2FGL J1227.7--4853 & 13.80 & 298.92 & 24.3 & 3.338e-11 & 1 & 0.9114 & -- & Uncertain PSR\\
2FGL J1231.1--6512 & -2.42 & 300.81 & 8.1 & 1.853e-11 & 0.9999 & 0.902 & -- & Uncertain PSR\\
2FGL J1231.3--5112 & 11.54 & 299.72 & 10.1 & 1.354e-11 & 0.0003459 & -- & -- & Unclassified\\
2FGL J1236.1--6155 & 0.90 & 301.14 & 5.1 & 2.389e-11 & 3.112e-06 & -- & -- & Unclassified\\
2FGL J1240.6--7151 & -9.01 & 302.08 & 8.2 & 1.317e-11 & 3.703e-08 & -- & 0.9825 & BL Lac\\
2FGL J1243.9--6232 & 0.32 & 302.07 & 5.3 & 2.659e-11 & 0.4405 & -- & -- & Unclassified\\
2FGL J1248.6--5510 & 7.70 & 302.53 & 5.2 & 1.135e-11 & 2.063e-10 & -- & 0.4111 & FSRQ\\
2FGL J1249.5--2811 & 34.69 & 302.42 & 5.4 & 5.949e-12 & 4.791e-08 & -- & 0.9574 & BL Lac\\
2FGL J1254.2--2203 & 40.81 & 303.80 & 5.4 & 8.326e-12 & 7.616e-11 & -- & 0.788 & BL Lac\\
2FGL J1255.8--5828 & 4.40 & 303.51 & 4.5 & 1.236e-11 & 0.9886 & -- & -- & Unclassified\\
2FGL J1259.8--3749 & 25.01 & 304.77 & 5.5 & 7.357e-12 & 2.375e-09 & -- & 0.9822 & BL Lac\\
2FGL J1303.7--6316c & -0.43 & 304.32 & 5.8 & 2.736e-11 & 1.212e-07 & -- & 0.9527 & BL Lac\\
2FGL J1305.0+1152 & 74.41 & 315.45 & 5.0 & 6.253e-12 & 1.274e-05 & -- & -- & Unclassified\\
2FGL J1306.2--6044 & 2.08 & 304.74 & 15.5 & 3.834e-11 & 0.9914 & -- & -- & Unclassified\\
2FGL J1309.6--6230c & 0.28 & 305.03 & 6.1 & 3.555e-11 & 0.9893 & -- & -- & Unclassified\\
2FGL J1311.7--3429 & 28.20 & 307.69 & 43.1 & 6.168e-11 & 1 & 0.881 & -- & Uncertain PSR\\
2FGL J1312.0--6458 & -2.19 & 305.11 & 4.5 & 1.716e-11 & 0.004969 & -- & -- & Unclassified\\
2FGL J1312.9--2351 & 38.75 & 309.25 & 5.7 & 8.723e-12 & 1.393e-08 & -- & 0.9831 & BL Lac\\
2FGL J1315.6--0730 & 54.87 & 313.40 & 6.1 & 7.188e-12 & 1.264e-11 & -- & 0.9697 & BL Lac\\
2FGL J1317.2--6304 & -0.35 & 305.85 & 11.6 & 4.533e-11 & 1 & 0.9951 & -- & Young pulsar\\
2FGL J1320.1--5756 & 4.72 & 306.75 & 5.6 & 1.449e-11 & 0.0001307 & -- & -- & Unclassified\\
2FGL J1324.4--5411 & 8.36 & 307.81 & 4.9 & 1.219e-11 & 1.641e-10 & -- & 0.4093 & FSRQ\\
2FGL J1328.5--4728 & 14.93 & 309.42 & 9.4 & 1.566e-11 & 2.527e-08 & -- & 0.9885 & BL Lac\\
2FGL J1329.5--3448 & 27.42 & 311.75 & 4.2 & 5.951e-12 & 8.071e-11 & -- & 0.7193 & Uncertain blazar\\
2FGL J1329.7--6108 & 1.39 & 307.54 & 5.7 & 2.066e-11 & 0.9997 & 0.9364 & -- & Uncertain PSR\\
2FGL J1335.3--4058 & 21.13 & 311.80 & 4.6 & 7.095e-12 & 1.89e-06 & -- & -- & Unclassified\\
2FGL J1335.4--5658 & 5.39 & 308.94 & 6.0 & 1.671e-11 & 1.524e-07 & -- & 0.262 & FSRQ\\
2FGL J1339.2--2348 & 37.77 & 316.79 & 5.6 & 7.339e-12 & 8.822e-11 & -- & 0.804 & BL Lac\\
2FGL J1340.5--0412 & 56.50 & 325.51 & 4.3 & 4.785e-12 & 2.409e-09 & -- & 0.9392 & BL Lac\\
2FGL J1345.8--3356 & 27.58 & 315.65 & 5.4 & 7.181e-12 & 3.604e-09 & -- & 0.8884 & BL Lac\\
2FGL J1346.0--2605 & 35.18 & 317.96 & 5.0 & 6.653e-12 & 0.0001507 & -- & -- & Unclassified\\
2FGL J1347.0--2956 & 31.40 & 317.05 & 5.0 & 7.498e-12 & 1.026e-07 & -- & 0.9862 & BL Lac\\
2FGL J1349.9--6222 & -0.27 & 309.65 & 11.4 & 5.451e-11 & 1 & 0.9812 & -- & Uncertain PSR\\
2FGL J1351.1--2749 & 33.20 & 318.73 & 4.4 & 6.373e-12 & 3.768e-12 & -- & 0.2284 & FSRQ\\
2FGL J1353.5--6640 & -4.55 & 309.03 & 7.0 & 1.174e-11 & 1.329e-05 & -- & -- & Unclassified\\
2FGL J1358.8--6027c & 1.33 & 311.15 & 5.5 & 2.756e-11 & 0.8888 & -- & -- & Unclassified\\
2FGL J1400.2--2412 & 36.04 & 322.43 & 4.3 & 5.535e-12 & 1.605e-06 & -- & -- & Unclassified\\
2FGL J1400.7--1438 & 44.96 & 326.96 & 5.6 & 8.28e-12 & 0.6083 & -- & -- & Unclassified\\
2FGL J1404.0--5244 & 8.57 & 313.93 & 4.3 & 1.006e-11 & 0.9058 & -- & -- & Unclassified\\
2FGL J1405.5--6121 & 0.24 & 311.69 & 15.8 & 1.059e-10 & 1 & 1 & -- & Young pulsar\\
2FGL J1407.4--2948 & 30.22 & 322.01 & 5.3 & 7.835e-12 & 0.00511 & -- & -- & Unclassified\\
2FGL J1407.6--5937c & 1.83 & 312.44 & 4.8 & 2.066e-11 & 1.687e-06 & -- & -- & Unclassified\\
2FGL J1410.4+7411 & 41.83 & 115.84 & 9.1 & 7.379e-12 & 9.986e-09 & -- & 0.9804 & BL Lac\\
2FGL J1414.1--5450 & 6.13 & 314.74 & 5.3 & 1.412e-11 & 0.05314 & -- & -- & Unclassified\\
2FGL J1415.7--6520 & -3.89 & 311.58 & 4.5 & 1.195e-11 & 5.677e-10 & -- & 0.8158 & BL Lac\\
2FGL J1417.5--4404 & 16.12 & 318.85 & 6.6 & 1.093e-11 & 4.185e-07 & -- & -- & Unclassified\\
2FGL J1417.7--5028 & 10.08 & 316.68 & 5.0 & 1.01e-11 & 3.838e-10 & -- & 0.8692 & BL Lac\\
2FGL J1422.3--6841 & -7.27 & 311.06 & 7.0 & 1.5e-11 & 1.235e-10 & -- & 0.3477 & FSRQ\\
2FGL J1422.5--6137c & -0.64 & 313.54 & 12.2 & 3.037e-11 & 0.9996 & 3.869e-08 & -- & MSP\\
2FGL J1423.9--7842 & -16.68 & 307.53 & 4.9 & 7.02e-12 & 3.982e-08 & -- & 0.8255 & BL Lac\\
2FGL J1424.2--1752 & 39.68 & 332.08 & 6.5 & 8.07e-12 & 3.218e-07 & -- & 0.964 & BL Lac\\
2FGL J1427.6--6048c & -0.09 & 314.40 & 5.9 & 3.253e-11 & 0.03313 & -- & -- & Unclassified\\
2FGL J1437.2--5211 & 7.37 & 318.91 & 4.9 & 1.213e-11 & 3.431e-05 & -- & -- & Unclassified\\
2FGL J1446.6--5753 & 1.62 & 317.78 & 10.8 & 3.205e-11 & 0.9999 & 0.9984 & -- & Young pulsar\\
2FGL J1446.8--4701 & 11.40 & 322.53 & 7.2 & 1.291e-11 & 0.9999 & 8.155e-06 & -- & MSP\\
2FGL J1456.7--6247c & -3.32 & 316.72 & 4.4 & 1.491e-11 & 1.951e-08 & -- & 0.8088 & BL Lac\\
2FGL J1458.5--2121 & 32.58 & 338.53 & 4.1 & 6.472e-12 & 3.016e-09 & -- & 0.667 & Uncertain blazar\\
2FGL J1502.1+5548 & 52.95 & 92.70 & 6.8 & 7.726e-12 & 1.543e-09 & -- & 0.05264 & FSRQ\\
2FGL J1502.4+4804 & 57.07 & 81.25 & 9.5 & 1.015e-11 & 7.233e-14 & -- & 0.05417 & FSRQ\\
2FGL J1503.9--5800c & 0.46 & 319.77 & 6.2 & 3.587e-11 & 0.4299 & -- & -- & Unclassified\\
2FGL J1506.9+1052 & 54.24 & 12.51 & 4.1 & 1.775e-11 & 1.03e-10 & -- & 0.07304 & FSRQ\\
2FGL J1507.0--6223 & -3.54 & 317.94 & 4.6 & 1.216e-11 & 5.271e-07 & -- & -- & Unclassified\\
2FGL J1510.9--5808c & -0.11 & 320.50 & 4.4 & 3.378e-11 & 0.02675 & -- & -- & Unclassified\\
2FGL J1511.8--0513 & 43.12 & 354.62 & 7.8 & 1.42e-11 & 3.405e-09 & -- & 0.8709 & BL Lac\\
2FGL J1512.5--6247c & -4.20 & 318.29 & 7.4 & 2.253e-11 & 0.9953 & -- & -- & Unclassified\\
2FGL J1513.5--2546 & 27.01 & 338.90 & 4.4 & 7.346e-12 & 8.702e-06 & -- & -- & Unclassified\\
2FGL J1513.9--2256 & 29.24 & 340.86 & 4.3 & 6.601e-12 & 4.663e-10 & -- & 0.9689 & BL Lac\\
2FGL J1517.2+3645 & 57.82 & 59.58 & 4.1 & 3.856e-12 & 9.431e-09 & -- & 0.2059 & FSRQ\\
2FGL J1518.4--5233 & 4.09 & 324.32 & 5.6 & 1.421e-11 & 0.004286 & -- & -- & Unclassified\\
2FGL J1528.0--5841 & -1.77 & 322.09 & 7.3 & 3.176e-11 & 0.9372 & -- & -- & Unclassified\\
2FGL J1536.4--4949 & 4.77 & 328.20 & 40.3 & 9.463e-11 & 0.9971 & 0.5259 & -- & Uncertain PSR\\
2FGL J1539.2--3325 & 17.53 & 338.74 & 10.8 & 1.056e-11 & 1 & 2.466e-06 & -- & MSP\\
2FGL J1539.3--4636 & 7.07 & 330.51 & 6.9 & 1.788e-11 & 2.606e-08 & -- & 0.2697 & FSRQ\\
2FGL J1543.7--0241 & 38.90 & 4.17 & 4.3 & 8.087e-12 & 3.707e-05 & -- & -- & Unclassified\\
2FGL J1544.1--2554 & 22.61 & 344.75 & 8.5 & 1.601e-11 & 0.003358 & -- & -- & Unclassified\\
2FGL J1544.5--1126 & 32.99 & 356.17 & 5.8 & 1.004e-11 & 1.053e-06 & -- & -- & Unclassified\\
2FGL J1548.3+1453 & 47.18 & 25.59 & 10.4 & 1.309e-11 & 4.38e-11 & -- & 0.9017 & BL Lac\\
2FGL J1551.0--4636 & 5.83 & 332.11 & 7.1 & 1.662e-11 & 6.681e-08 & -- & 0.6198 & Uncertain blazar\\
2FGL J1551.3--5333c & 0.41 & 327.76 & 5.7 & 3.366e-11 & 1 & 0.1414 & -- & Uncertain PSR\\
2FGL J1552.8--4824 & 4.25 & 331.20 & 6.6 & 1.934e-11 & 1 & 0.999 & -- & Young pulsar\\
2FGL J1553.5--0324 & 36.53 & 5.38 & 5.2 & 1.044e-11 & 1.355e-08 & -- & 0.9351 & BL Lac\\
2FGL J1554.4--5317c & 0.32 & 328.29 & 7.9 & 5.616e-11 & 0.9999 & 0.9998 & -- & Young pulsar\\
2FGL J1601.1--4220 & 7.94 & 336.27 & 7.3 & 2.053e-11 & 1.609e-06 & -- & -- & Unclassified\\
2FGL J1602.4+2308 & 46.83 & 38.63 & 5.2 & 6.293e-12 & 2.485e-06 & -- & -- & Unclassified\\
2FGL J1610.1--4808 & 2.55 & 333.54 & 9.5 & 4.046e-11 & 0.9554 & -- & -- & Unclassified\\
2FGL J1612.0+1403 & 41.61 & 27.77 & 4.7 & 6.372e-12 & 0.001667 & -- & -- & Unclassified\\
2FGL J1614.8+4703 & 45.77 & 73.69 & 4.6 & 4.75e-12 & 1.586e-11 & -- & 0.3955 & FSRQ\\
2FGL J1614.9--5212 & -0.93 & 331.33 & 4.4 & 2.527e-11 & 0.0001741 & -- & -- & Unclassified\\
2FGL J1615.2--5138 & -0.54 & 331.75 & 14.7 & 9.142e-11 & 0.9985 & 0.9993 & -- & Young pulsar\\
2FGL J1617.3--5336 & -2.19 & 330.61 & 4.8 & 2.169e-11 & 0.9997 & 3.371e-05 & -- & MSP\\
2FGL J1617.5--2657 & 16.66 & 349.69 & 4.2 & 1.102e-11 & 0.001445 & -- & -- & Unclassified\\
2FGL J1617.6--4219 & 5.85 & 338.53 & 5.8 & 1.928e-11 & 7.609e-08 & -- & 0.07733 & FSRQ\\
2FGL J1618.0--5825 & -5.70 & 327.30 & 5.8 & 1.431e-11 & 6.359e-11 & -- & 0.3751 & FSRQ\\
2FGL J1619.0--4650 & 2.46 & 335.53 & 10.6 & 3.858e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1619.6--4509 & 3.59 & 336.80 & 5.5 & 1.964e-11 & 2.915e-10 & -- & 0.9063 & BL Lac\\
2FGL J1619.7--5040c & -0.35 & 332.92 & 6.4 & 6.349e-11 & 0.4945 & -- & -- & Unclassified\\
2FGL J1620.5--2320c & 18.62 & 352.95 & 4.6 & 1.272e-11 & 0.9773 & -- & -- & Unclassified\\
2FGL J1620.6--5111c & -0.82 & 332.66 & 9.9 & 6.844e-11 & 0.9998 & 0.9953 & -- & Young pulsar\\
2FGL J1620.8--4928 & 0.38 & 333.89 & 28.0 & 1.807e-10 & 1 & 1 & -- & Young pulsar\\
2FGL J1622.8--0314 & 30.71 & 10.71 & 6.0 & 9.953e-12 & 2.315e-07 & -- & 0.7134 & Uncertain blazar\\
2FGL J1622.8--5006 & -0.30 & 333.68 & 11.2 & 5.486e-11 & 1 & 0.9977 & -- & Young pulsar\\
2FGL J1623.2+4328 & 44.65 & 68.41 & 4.7 & 5.064e-12 & 2.021e-10 & -- & 0.3179 & FSRQ\\
2FGL J1624.0--4941c & -0.14 & 334.11 & 5.5 & 2.861e-11 & 1 & 0.0002919 & -- & MSP\\
2FGL J1624.1--4040 & 6.16 & 340.57 & 16.8 & 3.788e-11 & 1 & 0.328 & -- & Uncertain PSR\\
2FGL J1624.2--2124 & 19.25 & 355.10 & 8.2 & 1.536e-11 & 0.9995 & 1 & -- & Young pulsar\\
2FGL J1625.2--0020 & 31.83 & 13.92 & 20.5 & 1.615e-11 & 1 & 1.819e-06 & -- & MSP\\
2FGL J1626.4--4408 & 3.44 & 338.37 & 9.8 & 3.921e-11 & 0.9992 & 0.962 & -- & Uncertain PSR\\
2FGL J1627.8+3219 & 43.21 & 52.99 & 7.7 & 8.213e-12 & 3.275e-06 & -- & -- & Unclassified\\
2FGL J1630.1--4615 & 1.51 & 337.29 & 11.3 & 4.913e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1630.2--4752 & 0.39 & 336.13 & 5.1 & 3.578e-11 & 0.007554 & -- & -- & Unclassified\\
2FGL J1630.3+3732 & 43.26 & 60.20 & 10.4 & 5.23e-12 & 0.9999 & 2.56e-06 & -- & MSP\\
2FGL J1631.0--1050 & 24.64 & 5.06 & 4.4 & 1.003e-11 & 0.982 & -- & -- & Unclassified\\
2FGL J1631.6--2819 & 13.45 & 350.82 & 4.6 & 1.286e-11 & 0.476 & -- & -- & Unclassified\\
2FGL J1632.4--4753c & 0.10 & 336.37 & 8.8 & 9.085e-11 & 0.7708 & -- & -- & Unclassified\\
2FGL J1632.6--2328c & 16.45 & 354.77 & 6.2 & 1.759e-11 & 0.0009959 & -- & -- & Unclassified\\
2FGL J1634.4--4743c & -0.03 & 336.71 & 8.1 & 5.271e-11 & 0.9992 & 1.325e-06 & -- & MSP\\
2FGL J1636.3--4740c & -0.24 & 336.96 & 13.3 & 1.138e-10 & 1 & 1 & -- & Young pulsar\\
2FGL J1636.6--0841 & 24.79 & 7.87 & 4.8 & 1.024e-11 & 1.105e-09 & -- & 0.7955 & BL Lac\\
2FGL J1638.0--4703c & -0.03 & 337.62 & 13.6 & 1.128e-10 & 1 & 0.995 & -- & Young pulsar\\
2FGL J1639.7--5504 & -5.56 & 331.81 & 5.9 & 1.748e-11 & 1.158e-07 & -- & 0.1679 & FSRQ\\
2FGL J1639.8--4921c & -1.79 & 336.10 & 4.4 & 2.507e-11 & 6.553e-05 & -- & -- & Unclassified\\
2FGL J1639.8--5145 & -3.38 & 334.30 & 12.8 & 4.542e-11 & 9.466e-05 & -- & -- & Unclassified\\
2FGL J1641.8--5319 & -4.64 & 333.33 & 6.2 & 1.961e-11 & 1 & 0.7592 & -- & Uncertain PSR\\
2FGL J1643.3--4928 & -2.29 & 336.40 & 5.9 & 3.341e-11 & 0.9719 & -- & -- & Unclassified\\
2FGL J1645.7--2148c & 15.15 & 358.09 & 7.3 & 1.259e-11 & 0.998 & 0.6868 & -- & Uncertain PSR\\
2FGL J1646.7--1333 & 19.94 & 5.16 & 4.3 & 6.912e-12 & 7.799e-08 & -- & 0.9817 & BL Lac\\
2FGL J1647.0+4351 & 40.34 & 68.82 & 4.4 & 4.514e-12 & 3.612e-09 & -- & 0.222 & FSRQ\\
2FGL J1648.1--4930 & -2.91 & 336.88 & 4.6 & 1.614e-11 & 3.208e-06 & -- & -- & Unclassified\\
2FGL J1649.2--3004 & 9.38 & 351.99 & 5.2 & 1.247e-11 & 0.0001902 & -- & -- & Unclassified\\
2FGL J1650.6--4603c & -1.01 & 339.79 & 11.8 & 7.403e-11 & 1 & 0.9979 & -- & Young pulsar\\
2FGL J1651.8--4439c & -0.28 & 341.00 & 6.5 & 4.284e-11 & 0.9999 & 0.6851 & -- & Uncertain PSR\\
2FGL J1652.5--4351c & 0.13 & 341.70 & 7.8 & 3.695e-11 & 0.9999 & 0.6302 & -- & Uncertain PSR\\
2FGL J1653.6--0159 & 24.93 & 16.59 & 22.5 & 3.43e-11 & 1 & 0.325 & -- & Uncertain PSR\\
2FGL J1653.9--4627c & -1.71 & 339.84 & 6.5 & 3.527e-11 & 0.9604 & -- & -- & Unclassified\\
2FGL J1656.4--0738 & 21.31 & 11.81 & 4.7 & 1.079e-11 & 3.897e-08 & -- & 0.2716 & FSRQ\\
2FGL J1657.5--4652 & -2.45 & 339.91 & 7.3 & 3.552e-11 & 0.0001716 & -- & -- & Unclassified\\
2FGL J1658.1--4743 & -3.07 & 339.30 & 6.1 & 2.861e-11 & 0.007112 & -- & -- & Unclassified\\
2FGL J1659.2--0142 & 23.86 & 17.66 & 5.7 & 1.07e-11 & 2.208e-08 & -- & 0.9413 & BL Lac\\
2FGL J1700.8--4912 & -4.33 & 338.41 & 4.3 & 1.611e-11 & 1.27e-06 & -- & -- & Unclassified\\
2FGL J1702.5--5654 & -9.20 & 332.39 & 21.0 & 3.477e-11 & 1 & 0.7467 & -- & Uncertain PSR\\
2FGL J1704.3+1235 & 29.39 & 32.51 & 5.3 & 6.686e-12 & 9.496e-08 & -- & 0.9074 & BL Lac\\
2FGL J1704.6--0529 & 20.75 & 14.92 & 7.9 & 1.713e-11 & 4.792e-06 & -- & -- & Unclassified\\
2FGL J1704.9--4618 & -3.11 & 341.14 & 9.3 & 3.33e-11 & 1 & 0.9997 & -- & Young pulsar\\
2FGL J1708.4+1003c & 27.42 & 30.37 & 4.7 & 7.994e-12 & 4.436e-10 & -- & 0.1897 & FSRQ\\
2FGL J1709.0--0821 & 18.32 & 12.96 & 5.4 & 1.421e-11 & 0.1753 & -- & -- & Unclassified\\
2FGL J1710.0--0323 & 20.68 & 17.59 & 6.9 & 1.591e-11 & 0.9704 & -- & -- & Unclassified\\
2FGL J1710.5--5020 & -6.26 & 338.44 & 8.3 & 1.683e-11 & 0.00417 & -- & -- & Unclassified\\
2FGL J1716.6--0526c & 18.22 & 16.62 & 6.8 & 1.312e-11 & 0.155 & -- & -- & Unclassified\\
2FGL J1717.3--2809 & 5.62 & 357.25 & 5.1 & 1.735e-11 & 3.686e-07 & -- & -- & Unclassified\\
2FGL J1721.0+0711 & 23.36 & 29.03 & 7.3 & 1.311e-11 & 2.434e-05 & -- & -- & Unclassified\\
2FGL J1721.5--0718c & 16.23 & 15.60 & 6.0 & 1.061e-11 & 0.1542 & -- & -- & Unclassified\\
2FGL J1722.5--0420 & 17.52 & 18.40 & 9.0 & 1.681e-11 & 1 & 0.02525 & -- & MSP\\
2FGL J1724.9--0508c & 16.60 & 17.99 & 4.4 & 1.01e-11 & 1.641e-07 & -- & 0.8912 & BL Lac\\
2FGL J1726.6--3545 & -0.31 & 352.10 & 8.4 & 4.223e-11 & 0.9998 & 0.999 & -- & Young pulsar\\
2FGL J1727.6+0647 & 21.70 & 29.44 & 4.8 & 9.243e-12 & 2.26e-10 & -- & 0.1661 & FSRQ\\
2FGL J1727.8--2308 & 6.47 & 2.76 & 5.8 & 1.842e-11 & 3.898e-07 & -- & -- & Unclassified\\
2FGL J1728.0--2737c & 3.97 & 359.02 & 5.4 & 2.627e-11 & 0.005793 & -- & -- & Unclassified\\
2FGL J1729.5--0854 & 13.71 & 15.23 & 10.2 & 1.933e-11 & 1 & 0.9984 & -- & Young pulsar\\
2FGL J1730.6--0353 & 16.00 & 19.85 & 7.1 & 8.272e-12 & 0.8272 & -- & -- & Unclassified\\
2FGL J1730.6--2409 & 5.38 & 2.25 & 8.7 & 2.083e-11 & 0.9999 & 0.289 & -- & Uncertain PSR\\
2FGL J1730.8+5427 & 33.31 & 82.17 & 4.6 & 5.448e-12 & 1.052e-05 & -- & -- & Unclassified\\
2FGL J1731.9--2703c & 3.55 & 359.98 & 7.0 & 3.208e-11 & 0.001852 & -- & -- & Unclassified\\
2FGL J1733.2--2913c & 2.14 & 358.31 & 5.6 & 2.942e-11 & 3.221e-05 & -- & -- & Unclassified\\
2FGL J1733.4--2812c & 2.65 & 359.20 & 6.2 & 3.059e-11 & 0.0001025 & -- & -- & Unclassified\\
2FGL J1734.7--2533 & 3.84 & 1.58 & 10.4 & 3.292e-11 & 1 & 0.9998 & -- & Young pulsar\\
2FGL J1738.9+8716 & 27.95 & 120.00 & 12.3 & 1.364e-11 & 1.14e-13 & -- & 0.5108 & Uncertain blazar\\
2FGL J1739.6--2726 & 1.91 & 0.59 & 15.2 & 5.66e-11 & 1 & 0.9401 & -- & Uncertain PSR\\
2FGL J1741.0+1347 & 21.73 & 37.76 & 4.1 & 5.728e-12 & 2.765e-07 & -- & 0.9746 & BL Lac\\
2FGL J1741.1--6750 & -18.72 & 325.24 & 5.0 & 7.549e-12 & 1.14e-07 & -- & 0.09241 & FSRQ\\
2FGL J1742.0--2540c & 2.39 & 2.36 & 6.1 & 2.66e-11 & 0.0001605 & -- & -- & Unclassified\\
2FGL J1742.5--3323 & -1.78 & 355.86 & 10.5 & 3.572e-11 & 1 & 0.9933 & -- & Young pulsar\\
2FGL J1743.2--2304 & 3.53 & 4.72 & 7.2 & 2.722e-11 & 0.003215 & -- & -- & Unclassified\\
2FGL J1743.9--3039c & -0.59 & 358.35 & 4.8 & 4.16e-11 & 0.06542 & -- & -- & Unclassified\\
2FGL J1744.1--7620 & -22.48 & 317.09 & 20.8 & 2.001e-11 & 1 & 1.567e-05 & -- & MSP\\
2FGL J1745.6+0203 & 15.56 & 27.16 & 4.2 & 9.828e-12 & 0.002126 & -- & -- & Unclassified\\
2FGL J1746.5--3238 & -2.10 & 356.94 & 20.4 & 8.12e-11 & 1 & 0.9995 & -- & Young pulsar\\
2FGL J1746.6--2851c & -0.16 & 0.19 & 5.9 & 7.326e-11 & 0.9971 & 0.992 & -- & Young pulsar\\
2FGL J1747.2--3507 & -3.51 & 354.89 & 5.9 & 2.338e-11 & 1.773e-05 & -- & -- & Unclassified\\
2FGL J1747.3--2825c & -0.07 & 0.63 & 10.6 & 6.926e-11 & 1 & 0.982 & -- & Uncertain PSR\\
2FGL J1747.6+0324 & 15.72 & 28.63 & 5.8 & 1.2e-11 & 1.078e-08 & -- & 0.8111 & BL Lac\\
2FGL J1748.6--2913 & -0.72 & 0.09 & 14.4 & 1.097e-10 & 1 & 1 & -- & Young pulsar\\
2FGL J1748.8+3418 & 27.08 & 59.63 & 6.7 & 7.751e-12 & 1.217e-12 & -- & 0.4239 & FSRQ\\
2FGL J1748.9--3923 & -5.98 & 351.38 & 4.3 & 1.189e-11 & 1.404e-07 & -- & 0.941 & BL Lac\\
2FGL J1749.1+0515 & 16.24 & 30.53 & 4.6 & 9.909e-12 & 5.108e-09 & -- & 0.4034 & FSRQ\\
2FGL J1749.7--3134c & -2.13 & 358.20 & 4.7 & 2.772e-11 & 0.7204 & -- & -- & Unclassified\\
2FGL J1753.8--4446 & -9.45 & 347.12 & 5.8 & 1.174e-11 & 4.636e-07 & -- & -- & Unclassified\\
2FGL J1754.1--2930 & -1.89 & 0.46 & 9.1 & 3.833e-11 & 1 & 0.9997 & -- & Young pulsar\\
2FGL J1754.4--2538c & 0.00 & 3.83 & 4.3 & 1.695e-11 & 0.9931 & -- & -- & Unclassified\\
2FGL J1757.5--6028 & -17.13 & 333.03 & 5.8 & 7.243e-12 & 0.003633 & -- & -- & Unclassified\\
2FGL J1758.8--2402c & -0.06 & 5.72 & 8.5 & 5.305e-11 & 0.5663 & -- & -- & Unclassified\\
2FGL J1759.2--3853 & -7.47 & 352.81 & 4.3 & 1.193e-11 & 0.0005122 & -- & -- & Unclassified\\
2FGL J1759.4--2954 & -3.09 & 0.69 & 5.3 & 2.291e-11 & 8.331e-08 & -- & 0.5954 & Uncertain blazar\\
2FGL J1759.5--0521 & 8.99 & 22.14 & 4.7 & 1.628e-11 & 1.408e-06 & -- & -- & Unclassified\\
2FGL J1800.8--2400 & -0.43 & 5.97 & 8.8 & 7.134e-11 & 0.8608 & -- & -- & Unclassified\\
2FGL J1802.8--6706 & -20.32 & 326.85 & 4.3 & 5.879e-12 & 3.867e-06 & -- & -- & Unclassified\\
2FGL J1803.3--2148 & 0.16 & 8.17 & 15.5 & 1.087e-10 & 1 & 0.9982 & -- & Young pulsar\\
2FGL J1805.0--0845 & 6.16 & 19.80 & 5.9 & 1.859e-11 & 1.172e-06 & -- & -- & Unclassified\\
2FGL J1805.8+0612 & 12.95 & 33.33 & 7.9 & 1.449e-11 & 0.1508 & -- & -- & Unclassified\\
2FGL J1807.7--0419 & 7.68 & 24.03 & 6.7 & 1.959e-11 & 0.0002352 & -- & -- & Unclassified\\
2FGL J1808.3--3356 & -6.70 & 358.08 & 6.8 & 1.715e-11 & 0.9912 & -- & -- & Unclassified\\
2FGL J1808.5--2037c & -0.32 & 9.80 & 8.8 & 7.674e-11 & 1 & 0.9456 & -- & Uncertain PSR\\
2FGL J1811.3--2421 & -2.69 & 6.83 & 6.4 & 2.824e-11 & 1 & 0.9963 & -- & Young pulsar\\
2FGL J1813.6--2821 & -5.04 & 3.56 & 4.4 & 1.316e-11 & 0.007354 & -- & -- & Unclassified\\
2FGL J1813.7--1139c & 2.90 & 18.26 & 9.5 & 3.785e-11 & 1 & 0.9973 & -- & Young pulsar\\
2FGL J1814.1--1735c & -0.02 & 13.09 & 13.1 & 8.423e-11 & 1 & 0.9995 & -- & Young pulsar\\
2FGL J1816.5+4511 & 24.74 & 72.85 & 13.0 & 1.531e-11 & 1.705e-05 & -- & -- & Unclassified\\
2FGL J1817.6--1651c & -0.41 & 14.13 & 6.2 & 4.363e-11 & 0.9993 & 0.9017 & -- & Uncertain PSR\\
2FGL J1819.3--1523 & -0.07 & 15.62 & 19.3 & 1.11e-10 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1820.6--3219 & -8.23 & 0.73 & 4.5 & 1.147e-11 & 0.000336 & -- & -- & Unclassified\\
2FGL J1821.8+0830 & 10.42 & 37.22 & 4.6 & 1.122e-11 & 8.675e-07 & -- & -- & Unclassified\\
2FGL J1823.1--1338c & -0.06 & 17.60 & 10.4 & 9.157e-11 & 0.9999 & 0.9983 & -- & Young pulsar\\
2FGL J1824.5+1013 & 10.56 & 39.09 & 4.6 & 7.711e-12 & 0.09768 & -- & -- & Unclassified\\
2FGL J1827.4--0846 & 1.28 & 22.39 & 6.3 & 2.81e-11 & 0.6787 & -- & -- & Unclassified\\
2FGL J1827.4--1445c & -1.51 & 17.10 & 4.6 & 3.143e-11 & 0.08663 & -- & -- & Unclassified\\
2FGL J1827.6+1149 & 10.58 & 40.89 & 5.1 & 1.06e-11 & 0.0007372 & -- & -- & Unclassified\\
2FGL J1828.7+3231 & 18.63 & 60.63 & 5.5 & 7.691e-12 & 0.02674 & -- & -- & Unclassified\\
2FGL J1829.1--0340c & 3.26 & 27.12 & 4.2 & 2.165e-11 & 0.962 & -- & -- & Unclassified\\
2FGL J1829.8--0204c & 3.86 & 28.61 & 6.6 & 2.03e-11 & 0.9929 & -- & -- & Unclassified\\
2FGL J1830.4--1634 & -2.98 & 15.82 & 8.3 & 3.811e-11 & 3.197e-07 & -- & 0.2427 & FSRQ\\
2FGL J1830.9--3132 & -9.84 & 2.42 & 4.1 & 8.359e-12 & 0.612 & -- & -- & Unclassified\\
2FGL J1831.2--1518 & -2.57 & 17.04 & 4.9 & 3.313e-11 & 2.272e-05 & -- & -- & Unclassified\\
2FGL J1832.0--0200 & 3.40 & 28.92 & 9.2 & 4.557e-11 & 0.8027 & -- & -- & Unclassified\\
2FGL J1832.2--6502 & -22.46 & 330.00 & 5.2 & 6.925e-12 & 0.9458 & -- & -- & Unclassified\\
2FGL J1833.1--0437c & 1.93 & 26.73 & 7.9 & 3.951e-11 & 0.9982 & 0.001452 & -- & MSP\\
2FGL J1835.4+1036 & 8.34 & 40.63 & 4.2 & 9.86e-12 & 6.79e-10 & -- & 0.3721 & FSRQ\\
2FGL J1835.4+1349 & 9.74 & 43.56 & 5.3 & 1.22e-11 & 6.596e-09 & -- & 0.6459 & Uncertain blazar\\
2FGL J1835.5--0649 & 0.39 & 25.05 & 5.2 & 4.599e-11 & 0.0008108 & -- & -- & Unclassified\\
2FGL J1837.3--0700c & -0.09 & 25.10 & 8.2 & 6.089e-11 & 0.9986 & 0.9993 & -- & Young pulsar\\
2FGL J1837.9+3821 & 18.91 & 67.09 & 4.8 & 6.704e-12 & 7.543e-08 & -- & 0.07341 & FSRQ\\
2FGL J1839.0--0102 & 2.28 & 30.60 & 9.6 & 3.669e-11 & 0.9998 & 0.4378 & -- & Uncertain PSR\\
2FGL J1839.0--0539 & 0.16 & 26.49 & 23.6 & 2.353e-10 & 1 & 1 & -- & Young pulsar\\
2FGL J1839.3--0558c & -0.04 & 26.23 & 9.4 & 9.924e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1842.3+2740 & 14.07 & 57.11 & 4.9 & 7.617e-12 & 0.008396 & -- & -- & Unclassified\\
2FGL J1842.3--5839 & -21.78 & 336.97 & 6.0 & 7.583e-12 & 5.419e-07 & -- & -- & Unclassified\\
2FGL J1842.8--0359c & 0.08 & 28.41 & 6.0 & 3.545e-11 & 1 & 0.9981 & -- & Young pulsar\\
2FGL J1843.7--0312c & 0.25 & 29.19 & 8.3 & 5.817e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1844.3+1548 & 8.68 & 46.32 & 12.5 & 2.621e-11 & 2.859e-08 & -- & 0.7323 & Uncertain blazar\\
2FGL J1844.3--0343c & -0.14 & 28.81 & 8.6 & 5.685e-11 & 1 & 0.9936 & -- & Young pulsar\\
2FGL J1844.9--1116 & -3.70 & 22.15 & 8.4 & 2.321e-11 & 0.04539 & -- & -- & Unclassified\\
2FGL J1846.6--2519 & -10.26 & 9.63 & 7.2 & 1.663e-11 & 9.551e-05 & -- & -- & Unclassified\\
2FGL J1847.2--0236 & -0.26 & 30.13 & 13.8 & 9.168e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1848.2--0139c & -0.05 & 31.10 & 11.4 & 1.206e-10 & 0.9999 & 0.9999 & -- & Young pulsar\\
2FGL J1849.9--0125c & -0.32 & 31.50 & 7.5 & 6.028e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1852.8+0156c & 0.57 & 34.81 & 7.3 & 3.811e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1856.2+0450c & 1.14 & 37.79 & 12.3 & 6.532e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J1857.2+0055c & -0.87 & 34.42 & 12.2 & 6.005e-11 & 0.9999 & 0.9979 & -- & Young pulsar\\
2FGL J1857.6+0211 & -0.39 & 35.59 & 17.8 & 9.869e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1857.8+0355c & 0.36 & 37.16 & 11.6 & 5.321e-11 & 1 & 0.9353 & -- & Uncertain PSR\\
2FGL J1858.3--2218 & -11.42 & 13.56 & 6.2 & 1.157e-11 & 0.03534 & -- & -- & Unclassified\\
2FGL J1858.5+0129c & -0.89 & 35.07 & 7.0 & 3.621e-11 & 1 & 0.9998 & -- & Young pulsar\\
2FGL J1859.3+0312c & -0.30 & 36.69 & 6.3 & 3.813e-11 & 0.0006497 & -- & -- & Unclassified\\
2FGL J1901.1+0427 & -0.13 & 38.01 & 16.3 & 9.058e-11 & 1 & 0.9988 & -- & Young pulsar\\
2FGL J1902.3--1106 & -7.43 & 24.23 & 5.6 & 1.549e-11 & 1.789e-08 & -- & 0.2153 & FSRQ\\
2FGL J1902.7--7053 & -26.44 & 324.34 & 9.9 & 1.288e-11 & 1.218e-07 & -- & 0.848 & BL Lac\\
2FGL J1904.8--0705 & -6.21 & 28.12 & 10.3 & 2.763e-11 & 0.09346 & -- & -- & Unclassified\\
2FGL J1904.9--3720c & -18.55 & 359.78 & 8.4 & 1.015e-11 & 0.7889 & -- & -- & Unclassified\\
2FGL J1906.5+0720 & -0.00 & 41.19 & 24.0 & 1.296e-10 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1908.8--0132 & -4.57 & 33.53 & 7.4 & 2.294e-11 & 6.126e-06 & -- & -- & Unclassified\\
2FGL J1913.8--1237 & -10.62 & 24.08 & 4.2 & 1.057e-11 & 0.0002155 & -- & -- & Unclassified\\
2FGL J1914.0+1436 & 1.72 & 48.48 & 7.4 & 2.812e-11 & 0.8387 & -- & -- & Unclassified\\
2FGL J1914.4+0951c & -0.57 & 44.31 & 5.5 & 2.956e-11 & 1 & 0.1669 & -- & Uncertain PSR\\
2FGL J1917.0--3027 & -18.47 & 7.51 & 6.1 & 9.776e-12 & 0.0003509 & -- & -- & Unclassified\\
2FGL J1919.5--7324 & -27.91 & 321.64 & 4.4 & 7.606e-12 & 7.819e-09 & -- & 0.02879 & FSRQ\\
2FGL J1921.1+1436c & 0.20 & 49.28 & 8.2 & 5.031e-11 & 1 & 0.9999 & -- & Young pulsar\\
2FGL J1921.3+0131 & -5.95 & 37.71 & 7.6 & 2.059e-11 & 5.344e-05 & -- & -- & Unclassified\\
2FGL J1923.4+2013 & 2.37 & 54.50 & 5.7 & 2.347e-11 & 0.1445 & -- & -- & Unclassified\\
2FGL J1924.8+1724c & 0.75 & 52.18 & 7.5 & 2.639e-11 & 0.9998 & 0.9935 & -- & Young pulsar\\
2FGL J1924.9--1036 & -12.20 & 27.14 & 8.8 & 1.759e-11 & 5.093e-05 & -- & -- & Unclassified\\
2FGL J1925.7--7836c & -28.25 & 315.75 & 6.0 & 9.476e-12 & 6.082e-09 & -- & 0.6409 & Uncertain blazar\\
2FGL J1931.8+1325 & -2.63 & 49.48 & 5.8 & 1.814e-11 & 0.9993 & 0.2261 & -- & Uncertain PSR\\
2FGL J1936.5--0855 & -14.06 & 29.97 & 4.8 & 1.015e-11 & 0.0015 & -- & -- & Unclassified\\
2FGL J1942.7--8049c & -28.79 & 313.16 & 7.3 & 1.337e-11 & 1.91e-05 & -- & -- & Unclassified\\
2FGL J1942.9--3528 & -25.23 & 4.28 & 4.8 & 8.793e-12 & 2.833e-08 & -- & 0.9233 & BL Lac\\
2FGL J1944.3+7325 & 22.27 & 105.47 & 4.5 & 6.902e-12 & 3.868e-07 & -- & -- & Unclassified\\
2FGL J1946.4--5402 & -29.55 & 343.90 & 12.2 & 9.851e-12 & 0.9898 & -- & -- & Unclassified\\
2FGL J1946.7--1118 & -17.33 & 28.86 & 4.8 & 9.589e-12 & 0.02794 & -- & -- & Unclassified\\
2FGL J1947.8--0739 & -16.01 & 32.43 & 6.5 & 1.264e-11 & 0.002925 & -- & -- & Unclassified\\
2FGL J1949.4--1457 & -19.46 & 25.66 & 5.2 & 9.286e-12 & 2.462e-05 & -- & -- & Unclassified\\
2FGL J1949.7+2405 & -1.06 & 60.84 & 6.9 & 1.859e-11 & 0.006452 & -- & -- & Unclassified\\
2FGL J1950.3+1223 & -7.06 & 50.78 & 9.5 & 2.167e-11 & 2.313e-05 & -- & -- & Unclassified\\
2FGL J1952.6--3252 & -26.40 & 7.69 & 4.4 & 8.152e-12 & 1.396e-06 & -- & -- & Unclassified\\
2FGL J1955.9--0241 & -15.57 & 37.97 & 5.7 & 1.166e-11 & 4.687e-06 & -- & -- & Unclassified\\
2FGL J1958.6+4020 & 5.70 & 75.77 & 5.5 & 1.197e-11 & 2.684e-09 & -- & 0.7361 & Uncertain blazar\\
2FGL J1959.9+3336c & 1.95 & 70.14 & 7.5 & 2.099e-11 & 0.001675 & -- & -- & Unclassified\\
2FGL J2002.8--2150 & -25.02 & 20.09 & 4.1 & 6.044e-12 & 3.079e-07 & -- & 0.8496 & BL Lac\\
2FGL J2004.4+3339c & 1.18 & 70.69 & 9.1 & 3.217e-11 & 0.0692 & -- & -- & Unclassified\\
2FGL J2004.6+7004 & 19.47 & 102.86 & 9.5 & 1.313e-11 & 5.845e-09 & -- & 0.9662 & BL Lac\\
2FGL J2006.2--0929 & -20.90 & 32.78 & 4.8 & 8.651e-12 & 7.617e-05 & -- & -- & Unclassified\\
2FGL J2006.5--2256 & -26.21 & 19.27 & 6.4 & 1.118e-11 & 2.974e-11 & -- & 0.04227 & FSRQ\\
2FGL J2006.9--1734 & -24.34 & 24.84 & 4.7 & 9.571e-12 & 0.04139 & -- & -- & Unclassified\\
2FGL J2009.1--0339 & -18.93 & 38.67 & 5.9 & 1.082e-11 & 0.01449 & -- & -- & Unclassified\\
2FGL J2009.2--1505 & -23.89 & 27.60 & 6.5 & 8.951e-12 & 2.828e-11 & -- & 0.2019 & FSRQ\\
2FGL J2009.8+2747 & -2.95 & 66.37 & 4.6 & 1.171e-11 & 0.9997 & 0.9998 & -- & Young pulsar\\
2FGL J2012.4+3955c & 3.23 & 76.83 & 8.6 & 2.334e-11 & 1 & 0.9981 & -- & Young pulsar\\
2FGL J2013.8+4115c & 3.75 & 78.09 & 8.6 & 2.639e-11 & 0.9996 & 0.9994 & -- & Young pulsar\\
2FGL J2017.4--3215 & -31.27 & 9.94 & 5.4 & 9.349e-12 & 5.352e-12 & -- & 0.1918 & FSRQ\\
2FGL J2017.5--1618 & -26.21 & 27.22 & 9.2 & 1.285e-11 & 0.8296 & -- & -- & Unclassified\\
2FGL J2018.0+3626 & 0.39 & 74.54 & 18.5 & 7.501e-11 & 1 & 0.9998 & -- & Young pulsar\\
2FGL J2020.0+4159 & 3.19 & 79.35 & 9.4 & 3.996e-11 & 0.7151 & -- & -- & Unclassified\\
2FGL J2021.5+0632 & -16.67 & 49.61 & 5.2 & 8.307e-12 & 0.02509 & -- & -- & Unclassified\\
2FGL J2028.3+3332 & -3.01 & 73.37 & 25.8 & 6.084e-11 & 1 & 0.07751 & -- & MSP\\
2FGL J2030.7+4417 & 2.92 & 82.34 & 18.6 & 5.62e-11 & 1 & 0.9881 & -- & Young pulsar\\
2FGL J2031.4--1842 & -30.17 & 26.10 & 4.1 & 6.643e-12 & 2.905e-12 & -- & 0.04623 & FSRQ\\
2FGL J2033.6+3927 & -0.38 & 78.77 & 13.0 & 6.114e-11 & 0.5593 & -- & -- & Unclassified\\
2FGL J2034.7--4201 & -36.39 & 359.09 & 4.7 & 5.33e-12 & 3.192e-09 & -- & 0.9485 & BL Lac\\
2FGL J2034.9+3632 & -2.33 & 76.59 & 5.5 & 1.699e-11 & 0.9669 & -- & -- & Unclassified\\
2FGL J2036.0+4224c & 1.02 & 81.42 & 6.1 & 3.985e-11 & 0.02505 & -- & -- & Unclassified\\
2FGL J2038.0+4145c & 0.33 & 81.12 & 8.8 & 5.421e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J2039.8--5620 & -37.18 & 341.19 & 17.6 & 2.487e-11 & 1 & 0.003664 & -- & MSP\\
2FGL J2040.1+4105c & -0.39 & 80.83 & 4.5 & 3.011e-11 & 0.001657 & -- & -- & Unclassified\\
2FGL J2041.2+4735 & 3.43 & 86.10 & 11.7 & 2.884e-11 & 1 & 0.8175 & -- & Uncertain PSR\\
2FGL J2042.0+4252c & 0.43 & 82.45 & 9.9 & 4.705e-11 & 1 & 1 & -- & Young pulsar\\
2FGL J2042.8--7317 & -33.80 & 320.73 & 5.1 & 5.693e-12 & 5.311e-08 & -- & 0.9169 & BL Lac\\
2FGL J2044.4--4757 & -38.38 & 351.73 & 7.3 & 9.567e-12 & 0.7926 & -- & -- & Unclassified\\
2FGL J2046.2--4259 & -38.58 & 358.09 & 4.1 & 4.907e-12 & 4.663e-07 & -- & -- & Unclassified\\
2FGL J2047.9+4536c & 1.30 & 85.26 & 6.7 & 2.17e-11 & 0.9757 & -- & -- & Unclassified\\
2FGL J2051.8+5054 & 4.16 & 89.77 & 6.4 & 2.113e-11 & 0.9952 & -- & -- & Unclassified\\
2FGL J2053.2+1212c & -20.15 & 59.11 & 5.2 & 7.25e-12 & 3.446e-11 & -- & 0.4958 & Uncertain blazar\\
2FGL J2055.8+4754 & 1.73 & 87.89 & 4.4 & 1.197e-11 & 3.973e-06 & -- & -- & Unclassified\\
2FGL J2103.3+4357c & -1.84 & 85.76 & 8.0 & 2.522e-11 & 0.4246 & -- & -- & Unclassified\\
2FGL J2103.5--1112 & -34.37 & 37.86 & 5.0 & 6.681e-12 & 8.384e-08 & -- & 0.8889 & BL Lac\\
2FGL J2104.9+3555 & -7.41 & 79.94 & 5.4 & 9.487e-12 & 5.39e-10 & -- & 0.4998 & Uncertain blazar\\
2FGL J2107.6+2506 & -14.94 & 71.99 & 4.2 & 7.119e-12 & 3.082e-06 & -- & -- & Unclassified\\
2FGL J2107.8+3652 & -7.21 & 81.05 & 5.0 & 6.55e-12 & 5.636e-09 & -- & 0.9779 & BL Lac\\
2FGL J2107.9+5207c & 3.06 & 92.33 & 12.9 & 3.595e-11 & 1 & 0.2827 & -- & Uncertain PSR\\
2FGL J2110.3+3822 & -6.57 & 82.50 & 4.6 & 7.364e-12 & 4.367e-09 & -- & 0.9522 & BL Lac\\
2FGL J2111.3+4605 & -1.45 & 88.29 & 22.2 & 3.882e-11 & 1 & 0.0001281 & -- & MSP\\
2FGL J2112.3--4832 & -42.97 & 350.59 & 5.6 & 7.667e-12 & 3.517e-12 & -- & 0.134 & FSRQ\\
2FGL J2112.5--3042 & -42.45 & 14.93 & 19.7 & 1.89e-11 & 1 & 2.587e-05 & -- & MSP\\
2FGL J2114.1+5440 & 4.12 & 94.84 & 4.3 & 1.356e-11 & 1.238e-06 & -- & -- & Unclassified\\
2FGL J2115.4+1213 & -24.50 & 62.60 & 5.1 & 6.751e-12 & 7.655e-09 & -- & 0.6152 & Uncertain blazar\\
2FGL J2117.5+3730 & -8.19 & 82.84 & 10.5 & 1.081e-11 & 0.02025 & -- & -- & Unclassified\\
2FGL J2124.0--1513 & -40.57 & 35.81 & 4.2 & 6.43e-12 & 1.508e-13 & -- & 0.05749 & FSRQ\\
2FGL J2125.0--4632 & -45.34 & 352.99 & 6.9 & 9.022e-12 & 3.515e-10 & -- & 0.07837 & FSRQ\\
2FGL J2128.7+5824 & 5.33 & 98.91 & 8.4 & 1.73e-11 & 0.9996 & 0.9686 & -- & Uncertain PSR\\
2FGL J2131.0--5417 & -44.71 & 341.98 & 9.0 & 1.171e-11 & 1.231e-13 & -- & 0.03078 & FSRQ\\
2FGL J2132.5+2605 & -18.44 & 76.69 & 5.8 & 7.652e-12 & 2.184e-10 & -- & 0.8589 & BL Lac\\
2FGL J2133.5--6431 & -41.32 & 328.73 & 6.2 & 8.578e-12 & 0.001868 & -- & -- & Unclassified\\
2FGL J2133.9+6645 & 10.96 & 105.17 & 6.7 & 1.123e-11 & 1.249e-07 & -- & 0.9807 & BL Lac\\
2FGL J2134.6--2130 & -45.08 & 28.95 & 7.2 & 8.508e-12 & 2.033e-09 & -- & 0.8747 & BL Lac\\
2FGL J2139.8+4714 & -4.03 & 92.60 & 15.5 & 2.224e-11 & 1 & 0.004044 & -- & MSP\\
2FGL J2200.1--6931 & -40.96 & 321.28 & 7.6 & 8.897e-12 & 4.337e-11 & -- & 0.03542 & FSRQ\\
2FGL J2201.2+5926 & 3.40 & 102.79 & 4.6 & 1.415e-11 & 2.371e-05 & -- & -- & Unclassified\\
2FGL J2210.1+5913 & 2.56 & 103.59 & 5.8 & 1.878e-11 & 0.000197 & -- & -- & Unclassified\\
2FGL J2212.6+0702 & -38.58 & 68.74 & 9.1 & 1.167e-11 & 0.0006597 & -- & -- & Unclassified\\
2FGL J2213.7--4754 & -53.05 & 348.01 & 4.9 & 4.905e-12 & 4.623e-09 & -- & 0.9188 & BL Lac\\
2FGL J2219.6+5850 & 1.55 & 104.37 & 6.6 & 2.15e-11 & 0.06338 & -- & -- & Unclassified\\
2FGL J2221.0+6307 & 5.05 & 106.86 & 11.3 & 2.334e-11 & 1 & 0.5141 & -- & Uncertain PSR\\
2FGL J2227.8+0051 & -45.56 & 66.07 & 4.2 & 5.537e-12 & 5.088e-07 & -- & -- & Unclassified\\
2FGL J2228.6--1633 & -55.36 & 43.22 & 6.2 & 6.281e-12 & 1.327e-11 & -- & 0.9178 & BL Lac\\
2FGL J2231.0+6512 & 6.23 & 108.90 & 8.3 & 2.029e-11 & 3.263e-06 & -- & -- & Unclassified\\
2FGL J2237.2+6316 & 4.22 & 108.50 & 6.3 & 1.777e-11 & 5.112e-05 & -- & -- & Unclassified\\
2FGL J2246.3+1549 & -37.41 & 83.97 & 8.2 & 1.838e-11 & 5.395e-11 & -- & 0.1695 & FSRQ\\
2FGL J2249.1+5758 & -1.13 & 107.29 & 5.3 & 1.226e-11 & 0.9861 & -- & -- & Unclassified\\
2FGL J2250.7+6305c & 3.35 & 109.76 & 5.7 & 1.678e-11 & 5.623e-05 & -- & -- & Unclassified\\
2FGL J2251.1--4927 & -57.90 & 340.73 & 5.9 & 6.032e-12 & 7.725e-07 & -- & -- & Unclassified\\
2FGL J2251.8+4211 & -15.39 & 100.40 & 4.6 & 8.038e-12 & 1.226e-11 & -- & 0.1444 & FSRQ\\
2FGL J2257.5+6222c & 2.37 & 110.15 & 7.4 & 1.438e-11 & 1 & 0.01532 & -- & MSP\\
2FGL J2257.9--3646 & -64.19 & 3.90 & 5.3 & 4.914e-12 & 3.81e-09 & -- & 0.9703 & BL Lac\\
2FGL J2259.0--8254 & -33.33 & 306.92 & 5.5 & 8.114e-12 & 0.9899 & -- & -- & Unclassified\\
2FGL J2300.0--3553 & -64.80 & 5.65 & 4.6 & 5.287e-12 & 4.757e-13 & -- & 0.4575 & Uncertain blazar\\
2FGL J2319.3--3830 & -67.64 & 356.51 & 4.5 & 4.798e-12 & 2.359e-06 & -- & -- & Unclassified\\
2FGL J2332.5--5535 & -58.18 & 324.13 & 7.2 & 7.135e-12 & 0.0488 & -- & -- & Unclassified\\
2FGL J2339.6--0532 & -62.47 & 81.36 & 32.2 & 3.047e-11 & 0.9996 & 2.556e-06 & -- & MSP\\
2FGL J2343.3--4752 & -65.37 & 331.05 & 6.8 & 6.819e-12 & 2.524e-12 & -- & 0.5763 & Uncertain blazar\\
2FGL J2347.2+0707 & -52.39 & 96.22 & 7.2 & 8.445e-12 & 1.949e-07 & -- & 0.9566 & BL Lac\\
2FGL J2351.6--7558 & -40.60 & 307.65 & 4.1 & 4.604e-12 & 1.229e-06 & -- & -- & Unclassified\\
2FGL J2353.3+6643c & 4.49 & 117.23 & 5.4 & 1.511e-11 & 0.229 & -- & -- & Unclassified\\
2FGL J2354.2--6615 & -49.87 & 311.80 & 4.9 & 4.986e-12 & 3.625e-08 & -- & 0.7016 & Uncertain blazar\\
2FGL J2356.0--5256 & -62.21 & 320.94 & 11.7 & 1.31e-11 & 3.912e-13 & -- & 0.05585 & FSRQ\\
2FGL J2358.4--1811 & -74.88 & 66.37 & 4.1 & 4.321e-12 & 0.005714 & -- & -- & Unclassified\\
2FGL J2359.4+6751c & 5.49 & 118.05 & 7.7 & 1.744e-11 & 0.7372 & -- & -- & Unclassified\\
2FGL J2359.6+6543c & 3.39 & 117.64 & 7.7 & 2.217e-11 & 0.08554 & -- & -- & Unclassified\\
\hline
\caption{Hierarchical ANN predictions for 2FGL unidentified sources as discussed in the text.\label{predictions}}
\end{longtable}
